Nearly perfect sequences with arbitrary out-of-phase autocorrelation

In this paper we study nearly perfect sequences (NPS) via their connection to direct product difference sets (DPDS). We prove the connection between a $p$-ary NPS of period $n$ and type $\gamma$ and a cyclic $(n,p,n,\frac{n-\gamma}{p}+\gamma,0,\frac{n-\gamma}{p})$-DPDS for an arbitrary integer $\gamma$. Next, we present the necessary conditions for the existence of a $p$-ary NPS of type $\gamma$. We apply this result for excluding the existence of some $p$-ary NPS of period $n$ and type $\gamma$ for $n \leq 100$ and $\vert \gamma \vert \leq 2$. We also prove the similar results for an almost $p$-ary NPS of type $\gamma$. Finally, we show the non-existence of some almost $p$-ary perfect sequences by showing the non-existence of equivalent cyclic relative difference sets by using the notion of multipliers.

==> (inline-0) <==
\begin{tabular}{|l|}
\hline
orbits of length 1\\
	  \{(0, 0)\}	\{(0, 1)\}    \{(0, 2)\}\\	
	  \{(23, 0)\}	\{(23, 1)\}    \{(23, 2)\}\\    
	  \{(46, 0)\}	\{(46, 1)\}    \{(46, 2)\}\\
    \{(69, 0)\}    \{(69, 1)\}    \{(69, 2)\}\\
	\hline
	orbits of length 11\\
  \{(33, 2), (45, 2), (61, 2), (5, 2), (17, 2), (57, 2), (89, 2), (65, 2), (37, 2), (21, 2), (53, 2)\}\\
  \{(31, 0), (75, 0), (35, 0), (87, 0), (55, 0), (27, 0), (47, 0), (71, 0), (3, 0), (59, 0), (39, 0)\}\\
  \{(31, 2), (27, 2), (35, 2), (47, 2), (71, 2), (75, 2), (3, 2), (87, 2), (55, 2), (39, 2), (59, 2)\}\\
  \{(44, 0), (56, 0), (84, 0), (88, 0), (40, 0), (76, 0), (60, 0), (20, 0), (28, 0), (80, 0), (68, 0)\}\\
  \{(87, 1), (55, 1), (31, 1), (71, 1), (59, 1), (3, 1), (39, 1), (27, 1), (75, 1), (47, 1), (35, 1)\}\\
  \{(50, 2), (2, 2), (26, 2), (6, 2), (62, 2), (54, 2), (58, 2), (78, 2), (70, 2), (82, 2), (18, 2)\}\\
  \{(45, 0), (61, 0), (89, 0), (17, 0), (57, 0), (21, 0), (53, 0), (33, 0), (5, 0), (37, 0), (65, 0)\}\\
  \{(82, 1), (70, 1), (54, 1), (62, 1), (50, 1), (6, 1), (26, 1), (18, 1), (58, 1), (2, 1), (78, 1)\}\\
  \{(58, 0), (70, 0), (26, 0), (54, 0), (62, 0), (6, 0), (78, 0), (2, 0), (18, 0), (82, 0), (50, 0)\}\\
  \{(36, 1), (72, 1), (32, 1), (48, 1), (52, 1), (64, 1), (24, 1), (4, 1), (12, 1), (16, 1), (8, 1)\}\\
  \{(48, 2), (64, 2), (36, 2), (32, 2), (72, 2), (24, 2), (52, 2), (16, 2), (8, 2), (12, 2), (4, 2)\}\\
  \{(9, 2), (73, 2), (13, 2), (81, 2), (41, 2), (1, 2), (29, 2), (49, 2), (85, 2), (25, 2), (77, 2)\}\\
  \{(49, 0), (41, 0), (25, 0), (77, 0), (9, 0), (13, 0), (81, 0), (29, 0), (85, 0), (73, 0), (1, 0)\}\\
  \{(76, 2), (88, 2), (60, 2), (20, 2), (40, 2), (84, 2), (28, 2), (80, 2), (56, 2), (68, 2), (44, 2)\}\\
  \{(45, 1), (65, 1), (33, 1), (17, 1), (89, 1), (57, 1), (5, 1), (37, 1), (61, 1), (21, 1), (53, 1)\}\\
  \{(42, 0), (86, 0), (30, 0), (66, 0), (14, 0), (10, 0), (90, 0), (22, 0), (38, 0), (74, 0), (34, 0)\}\\
  \{(43, 0), (63, 0), (7, 0), (15, 0), (79, 0), (91, 0), (19, 0), (51, 0), (83, 0), (11, 0), (67, 0)\}\\
  \{(63, 2), (43, 2), (91, 2), (83, 2), (19, 2), (79, 2), (67, 2), (15, 2), (51, 2), (7, 2), (11, 2)\}\\
  \{(30, 2), (86, 2), (42, 2), (38, 2), (10, 2), (14, 2), (66, 2), (74, 2), (34, 2), (90, 2), (22, 2)\}\\
  \{(66, 1), (90, 1), (22, 1), (30, 1), (42, 1), (14, 1), (74, 1), (34, 1), (86, 1), (10, 1), (38, 1)\}\\
  \{(77, 1), (29, 1), (73, 1), (85, 1), (1, 1), (41, 1), (49, 1), (9, 1), (25, 1), (13, 1), (81, 1)\}\\
  \{(36, 0), (24, 0), (72, 0), (16, 0), (8, 0), (48, 0), (64, 0), (4, 0), (32, 0), (12, 0), (52, 0)\}\\
  \{(79, 1), (91, 1), (43, 1), (67, 1), (83, 1), (19, 1), (11, 1), (51, 1), (7, 1), (15, 1), (63, 1)\}\\
  \{(88, 1), (76, 1), (40, 1), (44, 1), (20, 1), (28, 1), (80, 1), (68, 1), (84, 1), (56, 1), (60, 1)\}\\
\hline
\end{tabular}
\begin{longtable}{|l|l|l|}
\caption[m-ary]{$p$-ary nearly perfect sequences of period $n$ and type  $\gamma = 0$.}
\label{tab.m_ary_gamma_0}\\

\hline \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{c|}{$p$} & \multicolumn{1}{c|}{Comments} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$v$} &
\multicolumn{1}{c|}{$m$} &
\multicolumn{1}{c|}{Comments} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

2
 &2 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
3
 &3 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
4
 &2 &exists by \cite[Theorem 2.3]{MaSc1995}\\
\hline
5
 &5 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
6
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=3 \\
\hline
 &3 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=3 \\
\hline
7
 &7 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
8
 &2 &not exists by \cite[Theorem 4.6]{MaNg2009} with q=2 \\
\hline
9
 &3 &exists by \cite[Theorem 2.3]{MaSc1995}\\
\hline
10
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=5 \\
\hline
 &5 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=5 \\
\hline
11
 &11 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
12
 &2 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
 &3 &not exists by Theorem 2 (i) with q=2 and u=12 \\
\hline
13
 &13 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
14
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=7 \\
\hline
 &7 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=7 \\
\hline
15
 &3 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=5 \\
\hline
 &5 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
16
 &2 &not exists by \cite[Theorem 4.6]{MaNg2009} with q=2 \\
\hline
17
 &17 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
18
 &2 &not exists by Theorem 2 (i) with q=3 and u=9 \\
\hline
 &3 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=3 \\
\hline
19
 &19 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
20
 &2 &not exists by Theorem 2 (i) with q=5 and u=1 \\
\hline
 &5 &not exists by Theorem 2 (i) with q=2 and u=20 \\
\hline
21
 &3 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=7 \\
\hline
 &7 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
22
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=11 \\
\hline
 &11 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=11 \\
\hline
23
 &23 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
24
 &2 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
 &3 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
25
 &5 &exists by \cite[Theorem 2.3]{MaSc1995}\\
\hline
26
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=13 \\
\hline
 &13 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=13 \\
\hline
27
 &3 &not exists by \cite[Theorem 4.6]{MaNg2009} with q=3 \\
\hline
28
 &2 &not exists by Theorem 2 (i) with q=7 and u=1 \\
\hline
 &7 & \\
\hline
29
 &29 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
30
 &2 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
 &3 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
 &5 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
31
 &31 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
32
 &2 &not exists by \cite[Theorem 4.6]{MaNg2009} with q=2 \\
\hline
33
 &3 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=11 \\
\hline
 &11 & \\
\hline
34
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=17 \\
\hline
 &17 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=17 \\
\hline
35
 &5 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=7 \\
\hline
 &7 &not exists by Theorem 2 (i) with q=5 and u=1 \\
\hline
36
 &2 &not exists by Theorem 2 (i) with q=3 and u=18 \\
\hline
 &3 &not exists by Theorem 2 (i) with q=2 and u=36 \\
\hline
37
 &37 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
38
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=19 \\
\hline
 &19 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=19 \\
\hline
39
 &3 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=13 \\
\hline
 &13 & \\
\hline
40
 &2 &not exists by Theorem 2 (i) with q=5 and u=1 \\
\hline
 &5 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
41
 &41 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
42
 &2 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
 &3 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
 &7 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
43
 &43 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
44
 &2 &not exists by Theorem 2 (i) with q=11 and u=1 \\
\hline
 &11 &not exists by Theorem 2 (i) with q=2 and u=44 \\
\hline
45
 &3 &not exists by Theorem 2 (i) with q=5 and u=1 \\
\hline
 &5 &not exists by Theorem 2 (i) with q=3 and u=45 \\
\hline
46
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=23 \\
\hline
 &23 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=23 \\
\hline
47
 &47 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
48
 &2 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
 &3 &not exists by Theorem 2 (i) with q=2 and u=16 \\
\hline
49
 &7 &exists by \cite[Theorem 2.3]{MaSc1995}\\
\hline
50
 &2 &not exists by Theorem 2 (i) with q=5 and u=25 \\
\hline
 &5 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=5 \\
\hline
51
 &3 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=17 \\
\hline
 &17 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
52
 &2 &not exists by Theorem 2 (i) with q=13 and u=1 \\
\hline
 &13 &not exists by Theorem 2 (i) with q=2 and u=52 \\
\hline
53
 &53 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
54
 &2 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
 &3 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=3 \\
\hline
55
 &5 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=11 \\
\hline
 &11 & \\
\hline
56
 &2 &not exists by Theorem 2 (i) with q=7 and u=1 \\
\hline
 &7 & \\
\hline
57
 &3 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=19 \\
\hline
 &19 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
58
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=29 \\
\hline
 &29 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=29 \\
\hline
59
 &59 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
60
 &2 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
 &3 &not exists by Theorem 2 (i) with q=5 and u=1 \\
\hline
 &5 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
61
 &61 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
62
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=31 \\
\hline
 &31 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=31 \\
\hline
63
 &3 & \\
\hline
 &7 &not exists by Theorem 2 (i) with q=3 and u=63 \\
\hline
64
 &2 &not exists by \cite[Theorem 4.6]{MaNg2009} with q=2 \\
\hline
65
 &5 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=13 \\
\hline
 &13 &not exists by Theorem 2 (i) with q=5 and u=1 \\
\hline
66
 &2 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
 &3 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
 &11 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
67
 &67 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
68
 &2 &not exists by Theorem 2 (i) with q=17 and u=1 \\
\hline
 &17 &not exists by Theorem 2 (i) with q=2 and u=68 \\
\hline
69
 &3 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=23 \\
\hline
 &23 & \\
\hline
70
 &2 &not exists by Theorem 2 (i) with q=5 and u=1 \\
\hline
 &5 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
 &7 &not exists by Theorem 2 (i) with q=5 and u=1 \\
\hline
71
 &71 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
72
 &2 & not exists by \cite[Result 2.3]{JuPo99}\\
\hline
 &3 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
73
 &73 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
74
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=37 \\
\hline
 &37 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=37 \\
\hline
75
 &3 &not exists by Theorem 2 (i) with q=5 and u=25 \\
\hline
 &5 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
76
 &2 &not exists by Theorem 2 (i) with q=19 and u=1 \\
\hline
 &19 &not exists by Theorem 2 (i) with q=2 and u=76 \\
\hline
77
 &7 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=11 \\
\hline
 &11 &not exists by Theorem 2 (i) with q=7 and u=1 \\
\hline
78
 &2 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
 &3 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
 &13 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
79
 &79 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
80
 &2 &not exists by Theorem 2 (i) with q=5 and u=1 \\
\hline
 &5 &not exists by Theorem 2 (i) with q=2 and u=40 \\
\hline
81
 &3 &not exists by \cite[Theorem 4.6]{MaNg2009} with q=3 \\
\hline
82
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=41 \\
\hline
 &41 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=41 \\
\hline
83
 &83 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
84
 &2 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
 &3 & \\
\hline
 &7 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
85
 &5 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=17 \\
\hline
 &17 &not exists by Theorem 2 (i) with q=5 and u=1 \\
\hline
86
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=43 \\
\hline
 &43 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=43 \\
\hline
87
 &3 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=29 \\
\hline
 &29 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
88
 &2 &not exists by Theorem 2 (i) with q=11 and u=1 \\
\hline
 &11 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
89
 &89 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
90
 &2 &not exists by Theorem 2 (i) with q=5 and u=1 \\
\hline
 &3 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
 &5 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
91
 &7 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=13 \\
\hline
 &13 &not exists by Theorem 2 (i) with q=7 and u=1 \\
\hline
92
 &2 &not exists by Theorem 2 (i) with q=23 and u=1 \\
\hline
 &23 & \\
\hline
93
 &3 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=31 \\
\hline
 &31 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
94
 &2 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=47 \\
\hline
 &47 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=47 \\
\hline
95
 &5 &not exists by \cite[Theorem 4.7]{MaNg2009} with q=19 \\
\hline
 &19 & \\
\hline
96
 &2 &not exists by Theorem 2 (i) with q=3 and u=1 \\
\hline
 &3 &not exists by Theorem 2 (i) with q=2 and u=1 \\
\hline
97
 &97 &exists by \cite[Theorem 2.2.9]{pott1995}\\
\hline
98
 &2 &not exists by Theorem 2 (i) with q=7 and u=49 \\
\hline
 &7 &not exists by \cite[Corollary 4.10]{MaNg2009} with q=7 \\
\hline
99
 &3 &not exists by Theorem 2 (i) with q=11 and u=1 \\
\hline
 &11 & \\
\hline
100
 &2 &not exists by Theorem 2 (i) with q=5 and u=25 \\
\hline
 &5 &not exists by Theorem 2 (i) with q=2 and u=100 \\
\hline

\end{longtable}

\unskip
\unpenalty
\unpenalty
}

\unvbox\ltmcbox

\end{multicols}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{multicols}{2}

\setbox\ltmcbox\vbox{
\makeatletter\col@number\@ne
\tiny
\begin{longtable}{|l|l|l|}
\caption[m-ary]{$p$-ary nearly perfect sequences of period $n$ and type  $\gamma = -1$.}
\label{tab.m_ary_gamma_m1}\\

\hline \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{c|}{$p$} & \multicolumn{1}{c|}{Comments} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$v$} &
\multicolumn{1}{c|}{$m$} &
\multicolumn{1}{c|}{Comments} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

2
 &3 &exists by \cite{HK1998}\\
\hline
3
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
4
 &5 &exists by \cite{HK1998}\\
\hline
5
 &2 &not exists by Theorem 2 (ii) with q=3 and u=5 \\
\hline
 &3 &exists and given in \cite{MaNg2009} \\
\hline
6
 &7 &exists by \cite{HK1998}\\
\hline
7
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
8
 &3 &exists by \cite{HK1998}\\
\hline
9
 &2 &not exists by Theorem 2 (ii) with q=5 and u=3 \\
\hline
 &5 &not exists by Theorem 2 (iii) with q=5 and u=9 \\
\hline
10
 &11 &exists by \cite{HK1998}\\
\hline
11
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=2 and u=11 \\
\hline
12
 &13 &exists by \cite{HK1998}\\
\hline
13
 &2 &not exists by Theorem 2 (ii) with q=7 and u=13 \\
\hline
 &7 &not exists by Theorem 2 (iii) with q=7 and u=13 \\
\hline
14
 &3 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
15
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
16
 &17 &exists by \cite{HK1998}\\
\hline
17
 &2 &not exists by Theorem 2 (ii) with q=3 and u=17 \\
\hline
 &3 &not exists by Theorem 2 (iii) with q=3 and u=17 \\
\hline
18
 &19 &exists by \cite{HK1998}\\
\hline
19
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &5 & \\
\hline
20
 &3 & \\
\hline
 &7 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
21
 &2 &not exists by Theorem 2 (ii) with q=11 and u=3 \\
\hline
 &11 &not exists by Theorem 2 (ii) with q=2 and u=3 \\
\hline
22
 &23 &exists by \cite{HK1998}\\
\hline
23
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &3 & \\
\hline
24
 &5 &exists by \cite{HK1998}\\
\hline
25
 &2 &not exists by Theorem 2 (ii) with q=13 and u=5 \\
\hline
 &13 &not exists by Theorem 2 (ii) with q=2 and u=5 \\
\hline
26
 &3 &exists by \cite{HK1998}\\
\hline
27
 &2 &not exists by an exhaustive search  \\
\hline
 &7 & \\
\hline
28
 &29 &exists by \cite{HK1998}\\
\hline
29
 &2 &not exists by Theorem 2 (ii) with q=3 and u=29 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=5 and u=29 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=2 and u=29 \\
\hline
30
 &31 &exists by \cite{HK1998}\\
\hline
31
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
32
 &3 &not exists by Theorem 2 (ii) with q=11 and u=2 \\
\hline
 &11 & \\
\hline
33
 &2 &not exists by Theorem 2 (ii) with q=17 and u=3 \\
\hline
 &17 &not exists by Theorem 2 (iii) with q=17 and u=11 \\
\hline
34
 &5 &not exists by Theorem 2 (ii) with q=7 and u=2 \\
\hline
 &7 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
35
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &3 & \\
\hline
36
 &37 &exists by \cite{HK1998}\\
\hline
37
 &2 &not exists by Theorem 2 (ii) with q=19 and u=37 \\
\hline
 &19 &not exists by Theorem 2 (iii) with q=19 and u=37 \\
\hline
38
 &3 & \\
\hline
 &13 &not exists by Theorem 2 (iii) with q=13 and u=19 \\
\hline
39
 &2 &not exists by Theorem 2 (ii) with q=5 and u=3 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=2 and u=13 \\
\hline
40
 &41 &exists by \cite{HK1998}\\
\hline
41
 &2 &not exists by Theorem 2 (ii) with q=3 and u=41 \\
\hline
 &3 & \\
\hline
 &7 &not exists by Theorem 2 (iii) with q=7 and u=41 \\
\hline
42
 &43 &exists by \cite{HK1998}\\
\hline
43
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &11 &not exists by Theorem 2 (ii) with q=2 and u=43 \\
\hline
44
 &3 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
 &5 & \\
\hline
45
 &2 &not exists by Theorem 2 (ii) with q=23 and u=3 \\
\hline
 &23 &not exists by Theorem 2 (iii) with q=23 and u=9 \\
\hline
46
 &47 &exists by \cite{HK1998}\\
\hline
47
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &3 & \\
\hline
48
 &7 &exists by \cite{HK1998}\\
\hline
49
 &2 &not exists by Theorem 2 (ii) with q=5 and u=49 \\
\hline
 &5 &not exists by Theorem 2 (iii) with q=5 and u=49 \\
\hline
50
 &3 &not exists by Theorem 2 (ii) with q=17 and u=2 \\
\hline
 &17 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
51
 &2 &not exists by Theorem 2 (ii) with q=13 and u=17 \\
\hline
 &13 &not exists by Theorem 2 (iii) with q=13 and u=17 \\
\hline
52
 &53 &exists by \cite{HK1998}\\
\hline
53
 &2 &not exists by Theorem 2 (ii) with q=3 and u=53 \\
\hline
 &3 &not exists by Theorem 2 (iii) with q=3 and u=53 \\
\hline
54
 &5 &not exists by Theorem 2 (iii) with q=5 and u=54 \\
\hline
 &11 &not exists by Theorem 2 (iii) with q=11 and u=27 \\
\hline
55
 &2 &not exists by Theorem 2 (ii) with q=7 and u=5 \\
\hline
 &7 & \\
\hline
56
 &3 & \\
\hline
 &19 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
57
 &2 &not exists by Theorem 2 (ii) with q=29 and u=3 \\
\hline
 &29 &not exists by Theorem 2 (iii) with q=29 and u=19 \\
\hline
58
 &59 &exists by \cite{HK1998}\\
\hline
59
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=2 and u=59 \\
\hline
 &5 & \\
\hline
60
 &61 &exists by \cite{HK1998}\\
\hline
61
 &2 &not exists by Theorem 2 (ii) with q=31 and u=61 \\
\hline
 &31 &not exists by Theorem 2 (iii) with q=31 and u=61 \\
\hline
62
 &3 &not exists by Theorem 2 (iii) with q=3 and u=62 \\
\hline
 &7 &not exists by Theorem 2 (ii) with q=3 and u=31 \\
\hline
63
 &2 &exists by \cite{HK1998}\\
\hline
64
 &5 &not exists by Theorem 2 (ii) with q=13 and u=2 \\
\hline
 &13 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
65
 &2 &not exists by Theorem 2 (ii) with q=3 and u=5 \\
\hline
 &3 & \\
\hline
 &11 & \\
\hline
66
 &67 &exists by \cite{HK1998}\\
\hline
67
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &17 & \\
\hline
68
 &3 &not exists by Theorem 2 (ii) with q=23 and u=2 \\
\hline
 &23 &not exists by Theorem 2 (iii) with q=23 and u=17 \\
\hline
69
 &2 &not exists by Theorem 2 (ii) with q=5 and u=3 \\
\hline
 &5 &not exists by Theorem 2 (iii) with q=5 and u=69 \\
\hline
 &7 &not exists by Theorem 2 (ii) with q=5 and u=3 \\
\hline
70
 &71 &exists by \cite{HK1998}\\
\hline
71
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &3 & \\
\hline
72
 &73 &exists by \cite{HK1998}\\
\hline
73
 &2 &not exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &37 & \\
\hline
74
 &3 & \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
75
 &2 &not exists by Theorem 2 (ii) with q=19 and u=5 \\
\hline
 &19 &not exists by Theorem 2 (iii) with q=19 and u=25 \\
\hline
76
 &7 & \\
\hline
 &11 &not exists by Theorem 2 (ii) with q=7 and u=2 \\
\hline
77
 &2 &not exists by Theorem 2 (ii) with q=3 and u=7 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=2 and u=11 \\
\hline
 &13 &not exists by Theorem 2 (iii) with q=13 and u=77 \\
\hline
78
 &79 &exists by \cite{HK1998}\\
\hline
79
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &5 & \\
\hline
80
 &3 &exists by \cite{HK1998}\\
\hline
81
 &2 &not exists by Theorem 2 (ii) with q=41 and u=3 \\
\hline
 &41 &not exists by Theorem 2 (iii) with q=41 and u=9 \\
\hline
82
 &83 &exists by \cite{HK1998}\\
\hline
83
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=2 and u=83 \\
\hline
 &7 & \\
\hline
84
 &5 &not exists by Theorem 2 (ii) with q=17 and u=2 \\
\hline
 &17 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
85
 &2 &not exists by Theorem 2 (ii) with q=43 and u=5 \\
\hline
 &43 &not exists by Theorem 2 (iii) with q=43 and u=17 \\
\hline
86
 &3 &not exists by Theorem 2 (ii) with q=29 and u=2 \\
\hline
 &29 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
87
 &2 &not exists by Theorem 2 (ii) with q=11 and u=3 \\
\hline
 &11 &not exists by Theorem 2 (ii) with q=2 and u=3 \\
\hline
88
 &89 &exists by \cite{HK1998}\\
\hline
89
 &2 &not exists by Theorem 2 (ii) with q=3 and u=89 \\
\hline
 &3 &not exists by Theorem 2 (iii) with q=3 and u=89 \\
\hline
 &5 &not exists by Theorem 2 (iii) with q=5 and u=89 \\
\hline
90
 &7 &not exists by Theorem 2 (ii) with q=13 and u=2 \\
\hline
 &13 &not exists by Theorem 2 (ii) with q=7 and u=2 \\
\hline
91
 &2 &not exists by Theorem 2 (ii) with q=23 and u=13 \\
\hline
 &23 & \\
\hline
92
 &3 & \\
\hline
 &31 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
93
 &2 &not exists by Theorem 2 (ii) with q=47 and u=3 \\
\hline
 &47 & \\
\hline
94
 &5 &not exists by Theorem 2 (ii) with q=19 and u=2 \\
\hline
 &19 &not exists by Theorem 2 (iii) with q=19 and u=47 \\
\hline
95
 &2 &not exists by Theorem 2 (ii) with q=3 and u=5 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=2 and u=19 \\
\hline
96
 &97 &exists by \cite{HK1998}\\
\hline
97
 &2 &not exists by Theorem 2 (ii) with q=7 and u=97 \\
\hline
 &7 &not exists by Theorem 2 (iii) with q=7 and u=97 \\
\hline
98
 &3 &not exists by Theorem 2 (ii) with q=11 and u=2 \\
\hline
 &11 & \\
\hline
99
 &2 &exists by \cite[Corollary 2.8]{JuPo99} \\
\hline
 &5 & \\
\hline
100
 &101 &exists by \cite{HK1998}\\
\hline
\end{longtable}

\unskip
\unpenalty
\unpenalty
}

\unvbox\ltmcbox

\end{multicols}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{multicols}{2}

\setbox\ltmcbox\vbox{
\makeatletter\col@number\@ne
\tiny
\begin{longtable}{|l|l|l|}
\caption[m-ary]{$p$-ary nearly perfect sequences of period $n$ and type  $\gamma = 1$.}
\label{tab.m_ary_gamma_1}\\

\hline \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{c|}{$p$} & \multicolumn{1}{c|}{Comments} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$v$} &
\multicolumn{1}{c|}{$m$} &
\multicolumn{1}{c|}{Comments} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

3
 &2 &not exists by Theorem 2 (iv) with q=5 and u=1 \\
\hline
4
 &3 & \\
\hline
5
 &2 &exists by an exhaustive search \\
\hline
6
 &5 &not exists by Theorem 2 (iii) with q=5 and u=6 \\
\hline
7
 &2 &not exists by Theorem 2 (ii) with q=3 and u=7 \\
\hline
 &3 & \\
\hline
8
 &7 &not exists by Theorem 2 (iii) with q=7 and u=8 \\
\hline
9
 &2 &not exists by Theorem 2 (iv) with q=17 and u=1 \\
\hline
10
 &3 &not exists by Theorem 2 (iii) with q=3 and u=10 \\
\hline
11
 &2 &not exists by Theorem 2 (iv) with q=3 and u=1 \\
\hline
 &5 &not exists by Theorem 2 (iv) with q=3 and u=1 \\
\hline
12
 &11 &not exists by Theorem 2 (iii) with q=11 and u=6 \\
\hline
13
 &2 &exists by an exhaustive search \\
\hline
 &3 &exists and given in \cite{MaNg2009} \\
\hline
14
 &13 &not exists by Theorem 2 (iii) with q=13 and u=7 \\
\hline
15
 &2 &not exists by Theorem 2 (ii) with q=7 and u=5 \\
\hline
 &7 & \\
\hline
16
 &3 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
17
 &2 &not exists by Theorem 2 (iii) with q=2 and u=17 \\
\hline
18
 &17 &not exists by Theorem 2 (iii) with q=17 and u=6 \\
\hline
19
 &2 &not exists by Theorem 2 (ii) with q=3 and u=19 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=2 and u=19 \\
\hline
20
 &19 &not exists by Theorem 2 (iii) with q=19 and u=5 \\
\hline
21
 &2 &not exists by Theorem 2 (ii) with q=5 and u=3 \\
\hline
 &5 &not exists by Theorem 2 (iii) with q=5 and u=21 \\
\hline
22
 &3 & \\
\hline
 &7 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
23
 &2 &not exists by Theorem 2 (ii) with q=11 and u=23 \\
\hline
 &11 &not exists by Theorem 2 (iii) with q=11 and u=23 \\
\hline
24
 &23 &not exists by Theorem 2 (iii) with q=23 and u=6 \\
\hline
25
 &2 &not exists by Theorem 2 (ii) with q=3 and u=5 \\
\hline
 &3 & \\
\hline
26
 &5 &not exists by Theorem 2 (iii) with q=5 and u=13 \\
\hline
27
 &2 &not exists by Theorem 2 (iv) with q=53 and u=1 \\
\hline
 &13 & \\
\hline
28
 &3 &not exists by Theorem 2 (iii) with q=3 and u=14 \\
\hline
29
 &2 &not exists by Theorem 2 (iv) with q=3 and u=1 \\
\hline
 &7 &not exists by Theorem 2 (iv) with q=3 and u=1 \\
\hline
30
 &29 &not exists by Theorem 2 (iii) with q=29 and u=5 \\
\hline
31
 &2 &not exists by Theorem 2 (ii) with q=3 and u=31 \\
\hline
 &3 & \\
\hline
 &5 & \\
\hline
32
 &31 &not exists by Theorem 2 (iii) with q=31 and u=8 \\
\hline
33
 &2 &not exists by Theorem 2 (iii) with q=2 and u=33 \\
\hline
34
 &3 &not exists by Theorem 2 (ii) with q=11 and u=2 \\
\hline
 &11 &not exists by Theorem 2 (iii) with q=11 and u=17 \\
\hline
35
 &2 &not exists by Theorem 2 (ii) with q=17 and u=5 \\
\hline
 &17 &not exists by Theorem 2 (iv) with q=3 and u=1 \\
\hline
36
 &5 &not exists by Theorem 2 (ii) with q=7 and u=2 \\
\hline
 &7 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
37
 &2 &not exists by Theorem 2 (ii) with q=3 and u=37 \\
\hline
 &3 &not exists by Theorem 2 (iii) with q=3 and u=37 \\
\hline
38
 &37 &not exists by Theorem 2 (iii) with q=37 and u=19 \\
\hline
39
 &2 &not exists by Theorem 2 (ii) with q=19 and u=13 \\
\hline
 &19 &not exists by Theorem 2 (ii) with q=2 and u=3 \\
\hline
40
 &3 & \\
\hline
 &13 & \\
\hline
41
 &2 &not exists by Theorem 2 (ii) with q=5 and u=41 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=2 and u=41 \\
\hline
42
 &41 &not exists by Theorem 2 (iii) with q=41 and u=6 \\
\hline
43
 &2 &not exists by Theorem 2 (ii) with q=3 and u=43 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=2 and u=43 \\
\hline
 &7 &not exists by Theorem 2 (ii) with q=3 and u=43 \\
\hline
44
 &43 &not exists by Theorem 2 (iii) with q=43 and u=11 \\
\hline
45
 &2 &not exists by Theorem 2 (ii) with q=11 and u=3 \\
\hline
 &11 & \\
\hline
46
 &3 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
 &5 &not exists by Theorem 2 (iii) with q=5 and u=46 \\
\hline
47
 &2 &not exists by Theorem 2 (ii) with q=23 and u=47 \\
\hline
 &23 &not exists by Theorem 2 (iii) with q=23 and u=47 \\
\hline
48
 &47 &not exists by Theorem 2 (iii) with q=47 and u=6 \\
\hline
49
 &2 &not exists by Theorem 2 (ii) with q=3 and u=7 \\
\hline
 &3 & \\
\hline
50
 &7 &not exists by Theorem 2 (iii) with q=7 and u=25 \\
\hline
51
 &2 &not exists by Theorem 2 (ii) with q=5 and u=17 \\
\hline
 &5 & \\
\hline
52
 &3 &not exists by Theorem 2 (ii) with q=17 and u=2 \\
\hline
 &17 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
53
 &2 &not exists by Theorem 2 (iv) with q=3 and u=1 \\
\hline
 &13 &not exists by Theorem 2 (ii) with q=2 and u=53 \\
\hline
54
 &53 &not exists by Theorem 2 (iii) with q=53 and u=6 \\
\hline
55
 &2 &not exists by Theorem 2 (ii) with q=3 and u=5 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=2 and u=11 \\
\hline
56
 &5 &not exists by Theorem 2 (iv) with q=3 and u=1 \\
\hline
 &11 & \\
\hline
57
 &2 &not exists by Theorem 2 (iv) with q=113 and u=1 \\
\hline
 &7 & \\
\hline
58
 &3 &not exists by Theorem 2 (iv) with q=5 and u=1 \\
\hline
 &19 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
59
 &2 &not exists by Theorem 2 (iv) with q=13 and u=1 \\
\hline
 &29 &not exists by Theorem 2 (iv) with q=13 and u=1 \\
\hline
60
 &59 &not exists by Theorem 2 (iii) with q=59 and u=5 \\
\hline
61
 &2 &not exists by Theorem 2 (ii) with q=3 and u=61 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=5 and u=61 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=2 and u=61 \\
\hline
62
 &61 &not exists by Theorem 2 (iii) with q=61 and u=31 \\
\hline
63
 &2 &not exists by Theorem 2 (ii) with q=31 and u=7 \\
\hline
 &31 & \\
\hline
64
 &3 & \\
\hline
 &7 & \\
\hline
65
 &2 &not exists by Theorem 2 (iii) with q=2 and u=65 \\
\hline
66
 &5 &not exists by Theorem 2 (ii) with q=13 and u=2 \\
\hline
 &13 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
67
 &2 &not exists by Theorem 2 (ii) with q=3 and u=67 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=2 and u=67 \\
\hline
 &11 &not exists by Theorem 2 (ii) with q=2 and u=67 \\
\hline
68
 &67 &not exists by Theorem 2 (iii) with q=67 and u=17 \\
\hline
69
 &2 &not exists by Theorem 2 (ii) with q=17 and u=3 \\
\hline
 &17 &not exists by Theorem 2 (iii) with q=17 and u=23 \\
\hline
70
 &3 &not exists by Theorem 2 (ii) with q=23 and u=2 \\
\hline
 &23 & \\
\hline
71
 &2 &not exists by Theorem 2 (ii) with q=7 and u=71 \\
\hline
 &5 &not exists by Theorem 2 (iv) with q=3 and u=1 \\
\hline
 &7 &not exists by Theorem 2 (iii) with q=7 and u=71 \\
\hline
72
 &71 &not exists by Theorem 2 (iii) with q=71 and u=6 \\
\hline
73
 &2 &not exists by Theorem 2 (ii) with q=3 and u=73 \\
\hline
 &3 &not exists by Theorem 2 (iii) with q=3 and u=73 \\
\hline
74
 &73 &not exists by Theorem 2 (iii) with q=73 and u=37 \\
\hline
75
 &2 &not exists by Theorem 2 (ii) with q=37 and u=5 \\
\hline
 &37 &not exists by Theorem 2 (ii) with q=2 and u=5 \\
\hline
76
 &3 & \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
77
 &2 &not exists by Theorem 2 (ii) with q=19 and u=7 \\
\hline
 &19 &not exists by Theorem 2 (iii) with q=19 and u=77 \\
\hline
78
 &7 &not exists by Theorem 2 (iv) with q=5 and u=1 \\
\hline
 &11 &not exists by Theorem 2 (ii) with q=7 and u=2 \\
\hline
79
 &2 &not exists by Theorem 2 (ii) with q=3 and u=79 \\
\hline
 &3 & \\
\hline
 &13 & \\
\hline
80
 &79 &not exists by Theorem 2 (iii) with q=79 and u=5 \\
\hline
81
 &2 &not exists by Theorem 2 (ii) with q=5 and u=3 \\
\hline
 &5 &not exists by Theorem 2 (iii) with q=5 and u=81 \\
\hline
82
 &3 &not exists by Theorem 2 (iii) with q=3 and u=41 \\
\hline
83
 &2 &not exists by Theorem 2 (iv) with q=3 and u=1 \\
\hline
 &41 &not exists by Theorem 2 (iv) with q=3 and u=1 \\
\hline
84
 &83 &not exists by Theorem 2 (iii) with q=83 and u=6 \\
\hline
85
 &2 &not exists by Theorem 2 (ii) with q=3 and u=5 \\
\hline
 &3 & \\
\hline
 &7 & \\
\hline
86
 &5 &not exists by Theorem 2 (ii) with q=17 and u=2 \\
\hline
 &17 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
87
 &2 &not exists by Theorem 2 (ii) with q=43 and u=29 \\
\hline
 &43 &not exists by Theorem 2 (ii) with q=2 and u=3 \\
\hline
88
 &3 &not exists by Theorem 2 (ii) with q=29 and u=2 \\
\hline
 &29 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
89
 &2 &not exists by Theorem 2 (ii) with q=11 and u=89 \\
\hline
 &11 &not exists by Theorem 2 (iii) with q=11 and u=89 \\
\hline
90
 &89 &not exists by Theorem 2 (iii) with q=89 and u=5 \\
\hline
91
 &2 &not exists by Theorem 2 (ii) with q=5 and u=7 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=5 and u=7 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=2 and u=13 \\
\hline
92
 &7 &not exists by Theorem 2 (ii) with q=13 and u=2 \\
\hline
 &13 &not exists by Theorem 2 (ii) with q=7 and u=2 \\
\hline
93
 &2 &not exists by Theorem 2 (ii) with q=23 and u=3 \\
\hline
 &23 &not exists by Theorem 2 (iii) with q=23 and u=31 \\
\hline
94
 &3 &not exists by Theorem 2 (iv) with q=11 and u=1 \\
\hline
 &31 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
95
 &2 &not exists by Theorem 2 (ii) with q=47 and u=5 \\
\hline
 &47 & \\
\hline
96
 &5 &not exists by Theorem 2 (ii) with q=19 and u=2 \\
\hline
 &19 & \\
\hline
97
 &2 &not exists by Theorem 2 (ii) with q=3 and u=97 \\
\hline
 &3 & \\
\hline
98
 &97 &not exists by Theorem 2 (iii) with q=97 and u=7 \\
\hline
99
 &2 &not exists by Theorem 2 (iv) with q=197 and u=1 \\
\hline
 &7 & \\
\hline
100
 &3 &not exists by Theorem 2 (ii) with q=11 and u=2 \\
\hline
 &11 & \\
\hline

\end{longtable}

\unskip
\unpenalty
\unpenalty
}

\unvbox\ltmcbox

\end{multicols}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{multicols}{2}

\setbox\ltmcbox\vbox{
\makeatletter\col@number\@ne
\tiny
\begin{longtable}{|l|l|l|}
\caption[m-ary]{$p$-ary nearly perfect sequences of period $n$ and type  $\gamma = 2$.}
\label{tab.m_ary_gamma_2}\\

\hline \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{c|}{$p$} & \multicolumn{1}{c|}{Comments} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$v$} &
\multicolumn{1}{c|}{$m$} &
\multicolumn{1}{c|}{Comments} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

4
 &2 &not exists by Theorem 2 (iv) with q=5 and u=1 \\
\hline
5
 &3 &exists and given in Section 3 \\
\hline
6
 &2 &exists an exhaustive search\\
\hline
7
 &5 &not exists by Theorem 2 (iii) with q=5 and u=7 \\
\hline
8
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 &not exists by Theorem 2 (iv) with q=2 and u=1 \\
\hline
9
 &7 &not exists by an exhaustive search  \\
\hline
10
 &2 &not exists by Theorem 2 (iv) with q=7 and u=1 \\
\hline
11
 &3 & \\
\hline
12
 &2 &not exists by Theorem 2 (ii) with q=5 and u=3 \\
\hline
 &5 &not exists by Theorem 2 (iv) with q=2 and u=1 \\
\hline
13
 &11 &not exists by Theorem 2 (iii) with q=11 and u=13 \\
\hline
14
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 &not exists by Theorem 2 (iv) with q=2 and u=1 \\
\hline
15
 &13 &not exists by Theorem 2 (iii) with q=13 and u=5 \\
\hline
16
 &2 &not exists by Theorem 2 (ii) with q=7 and u=2 \\
\hline
 &7 & \\
\hline
17
 &3 &exists and given in Section 3\\
\hline
 &5 &not exists by Theorem 2 (iii) with q=5 and u=17 \\
\hline
18
 &2 &not exists by Theorem 2 (iv) with q=13 and u=1 \\
\hline
19
 &17 &not exists by Theorem 2 (iv) with q=5 and u=1 \\
\hline
20
 &2 &not exists by Theorem 2 (iv) with q=29 and u=1 \\
\hline
 &3 &not exists by Theorem 2 (iv) with q=2 and u=1 \\
\hline
21
 &19 &not exists by Theorem 2 (iii) with q=19 and u=7 \\
\hline
22
 &2 &not exists by \cite[Corollary 2.6]{JuPo99} \\
\hline
 &5 & \\
\hline
23
 &3 & \\
\hline
 &7 &not exists by Theorem 2 (iii) with q=7 and u=23 \\
\hline
24
 &2 &not exists by Theorem 2 (ii) with q=11 and u=2 \\
\hline
 &11 &not exists by Theorem 2 (ii) with q=2 and u=3 \\
\hline
25
 &23 &not exists by Theorem 2 (iii) with q=23 and u=5 \\
\hline
26
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 & \\
\hline
27
 &5 &not exists by Theorem 2 (iii) with q=5 and u=27 \\
\hline
28
 &2 &not exists by Theorem 2 (ii) with q=13 and u=7 \\
\hline
 &13 &not exists by Theorem 2 (iii) with q=13 and u=14 \\
\hline
29
 &3 &not exists by Theorem 2 (iii) with q=3 and u=29 \\
\hline
30
 &2 &not exists by Theorem 2 (ii) with q=7 and u=2 \\
\hline
 &7 & \\
\hline
31
 &29 &not exists by Theorem 2 (iii) with q=29 and u=31 \\
\hline
32
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
33
 &31 & \\
\hline
34
 &2 &not exists by \cite[Corollary 2.6]{JuPo99} \\
\hline
35
 &3 & \\
\hline
 &11 & \\
\hline
36
 &2 &not exists by Theorem 2 (ii) with q=17 and u=3 \\
\hline
 &17 &not exists by Theorem 2 (iii) with q=17 and u=9 \\
\hline
37
 &5 &not exists by Theorem 2 (iii) with q=5 and u=37 \\
\hline
 &7 & \\
\hline
38
 &2 &not exists by Theorem 2 (ii) with q=3 and u=19 \\
\hline
 &3 &not exists by Theorem 2 (iii) with q=3 and u=38 \\
\hline
39
 &37 &not exists by Theorem 2 (iii) with q=37 and u=13 \\
\hline
40
 &2 &not exists by Theorem 2 (ii) with q=19 and u=2 \\
\hline
 &19 &not exists by Theorem 2 (iii) with q=19 and u=10 \\
\hline
41
 &3 & \\
\hline
 &13 &not exists by Theorem 2 (iii) with q=13 and u=41 \\
\hline
42
 &2 &not exists by Theorem 2 (ii) with q=5 and u=3 \\
\hline
 &5 &not exists by Theorem 2 (iii) with q=5 and u=42 \\
\hline
43
 &41 &not exists by Theorem 2 (iv) with q=127 and u=1 \\
\hline
44
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=2 and u=11 \\
\hline
 &7 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
45
 &43 &not exists by Theorem 2 (iii) with q=43 and u=5 \\
\hline
46
 &2 &not exists by Theorem 2 (ii) with q=11 and u=2 \\
\hline
 &11 &not exists by Theorem 2 (iii) with q=11 and u=23 \\
\hline
47
 &3 &not exists by Theorem 2 (ii) with q=5 and u=47 \\
\hline
 &5 &not exists by Theorem 2 (iii) with q=5 and u=47 \\
\hline
48
 &2 &not exists by Theorem 2 (ii) with q=23 and u=2 \\
\hline
 &23 &not exists by Theorem 2 (iii) with q=23 and u=12 \\
\hline
49
 &47 &not exists by Theorem 2 (iii) with q=47 and u=7 \\
\hline
50
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 & \\
\hline
51
 &7 &not exists by Theorem 2 (iii) with q=7 and u=17 \\
\hline
52
 &2 &not exists by Theorem 2 (ii) with q=5 and u=13 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=2 and u=13 \\
\hline
53
 &3 &not exists by Theorem 2 (ii) with q=17 and u=53 \\
\hline
 &17 &not exists by Theorem 2 (iii) with q=17 and u=53 \\
\hline
54
 &2 &not exists by Theorem 2 (iv) with q=5 and u=1 \\
\hline
 &13 &not exists by Theorem 2 (iv) with q=2 and u=1 \\
\hline
55
 &53 &not exists by Theorem 2 (iii) with q=53 and u=5 \\
\hline
56
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 &not exists by Theorem 2 (iii) with q=3 and u=28 \\
\hline
57
 &5 & \\
\hline
 &11 & \\
\hline
58
 &2 &not exists by Theorem 2 (ii) with q=7 and u=2 \\
\hline
 &7 & \\
\hline
59
 &3 & \\
\hline
 &19 & \\
\hline
60
 &2 &not exists by Theorem 2 (ii) with q=29 and u=3 \\
\hline
 &29 &not exists by Theorem 2 (ii) with q=2 and u=5 \\
\hline
61
 &59 &not exists by Theorem 2 (iii) with q=59 and u=61 \\
\hline
62
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
63
 &61 &not exists by Theorem 2 (iii) with q=61 and u=7 \\
\hline
64
 &2 &not exists by Theorem 2 (ii) with q=31 and u=2 \\
\hline
 &31 &not exists by Theorem 2 (iii) with q=31 and u=16 \\
\hline
65
 &3 & \\
\hline
 &7 &not exists by Theorem 2 (iii) with q=7 and u=65 \\
\hline
66
 &2 &not exists by Theorem 2 (iii) with q=2 and u=33 \\
\hline
67
 &5 &not exists by Theorem 2 (iii) with q=5 and u=67 \\
\hline
 &13 &not exists by Theorem 2 (iii) with q=13 and u=67 \\
\hline
68
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=11 and u=2 \\
\hline
 &11 &not exists by Theorem 2 (iii) with q=11 and u=34 \\
\hline
69
 &67 &not exists by Theorem 2 (iii) with q=67 and u=23 \\
\hline
70
 &2 &not exists by Theorem 2 (ii) with q=17 and u=5 \\
\hline
 &17 &not exists by Theorem 2 (iv) with q=13 and u=1 \\
\hline
71
 &3 &not exists by Theorem 2 (ii) with q=23 and u=71 \\
\hline
 &23 &not exists by Theorem 2 (iii) with q=23 and u=71 \\
\hline
72
 &2 &not exists by Theorem 2 (ii) with q=5 and u=3 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=7 and u=2 \\
\hline
 &7 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
73
 &71 &not exists by Theorem 2 (iii) with q=71 and u=73 \\
\hline
74
 &2 &not exists by Theorem 2 (ii) with q=3 and u=37 \\
\hline
 &3 &not exists by Theorem 2 (iii) with q=3 and u=74 \\
\hline
75
 &73 &not exists by Theorem 2 (iii) with q=73 and u=5 \\
\hline
76
 &2 &not exists by Theorem 2 (ii) with q=37 and u=19 \\
\hline
 &37 &not exists by Theorem 2 (iii) with q=37 and u=19 \\
\hline
77
 &3 & \\
\hline
 &5 &not exists by Theorem 2 (iv) with q=229 and u=1 \\
\hline
78
 &2 &not exists by Theorem 2 (ii) with q=19 and u=2 \\
\hline
 &19 &not exists by Theorem 2 (iii) with q=19 and u=26 \\
\hline
79
 &7 &not exists by Theorem 2 (iii) with q=7 and u=79 \\
\hline
 &11 &not exists by Theorem 2 (ii) with q=7 and u=79 \\
\hline
80
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 &not exists by Theorem 2 (iv) with q=2 and u=1 \\
\hline
 &13 &not exists by Theorem 2 (ii) with q=2 and u=5 \\
\hline
81
 &79 & \\
\hline
82
 &2 &not exists by Theorem 2 (ii) with q=5 and u=41 \\
\hline
 &5 &not exists by Theorem 2 (ii) with q=2 and u=41 \\
\hline
83
 &3 & \\
\hline
84
 &2 &not exists by Theorem 2 (ii) with q=41 and u=3 \\
\hline
 &41 &not exists by Theorem 2 (iii) with q=41 and u=14 \\
\hline
85
 &83 &not exists by Theorem 2 (iii) with q=83 and u=5 \\
\hline
86
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 & \\
\hline
 &7 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
87
 &5 &not exists by Theorem 2 (ii) with q=17 and u=29 \\
\hline
 &17 &not exists by Theorem 2 (iii) with q=17 and u=29 \\
\hline
88
 &2 &not exists by Theorem 2 (ii) with q=43 and u=2 \\
\hline
 &43 &not exists by Theorem 2 (ii) with q=2 and u=11 \\
\hline
89
 &3 &not exists by Theorem 2 (iv) with q=5 and u=1 \\
\hline
 &29 &not exists by Theorem 2 (iii) with q=29 and u=89 \\
\hline
90
 &2 &not exists by Theorem 2 (ii) with q=11 and u=2 \\
\hline
 &11 &not exists by Theorem 2 (ii) with q=2 and u=3 \\
\hline
91
 &89 &not exists by Theorem 2 (iii) with q=89 and u=7 \\
\hline
92
 &2 &not exists by Theorem 2 (ii) with q=5 and u=23 \\
\hline
 &3 &not exists by Theorem 2 (ii) with q=5 and u=2 \\
\hline
 &5 &not exists by Theorem 2 (iv) with q=2 and u=1 \\
\hline
93
 &7 &not exists by Theorem 2 (ii) with q=13 and u=31 \\
\hline
 &13 &not exists by Theorem 2 (iii) with q=13 and u=31 \\
\hline
94
 &2 &not exists by Theorem 2 (ii) with q=23 and u=2 \\
\hline
 &23 &not exists by Theorem 2 (iii) with q=23 and u=47 \\
\hline
95
 &3 & \\
\hline
 &31 &not exists by Theorem 2 (ii) with q=3 and u=19 \\
\hline
96
 &2 &not exists by Theorem 2 (ii) with q=47 and u=2 \\
\hline
 &47 &not exists by Theorem 2 (iii) with q=47 and u=12 \\
\hline
97
 &5 &not exists by Theorem 2 (iii) with q=5 and u=97 \\
\hline
 &19 &not exists by Theorem 2 (iii) with q=19 and u=97 \\
\hline
98
 &2 &not exists by Theorem 2 (ii) with q=3 and u=2 \\
\hline
 &3 & \\
\hline
99
 &97 &not exists by Theorem 2 (iv) with q=5 and u=1 \\
\hline
100
 &2 &not exists by Theorem 2 (ii) with q=7 and u=25 \\
\hline
 &7 &not exists by Theorem 2 (iii) with q=7 and u=50 \\
\hline
\end{longtable}

\unskip
\unpenalty
\unpenalty
}

\unvbox\ltmcbox

\end{multicols}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\begin{multicols}{2}

\setbox\ltmcbox\vbox{
\makeatletter\col@number\@ne
\tiny
\begin{longtable}{|l|l|l|}
\caption[m-ary]{almost $p$-ary nearly perfect sequences of period $n+1$ and type  $\gamma = 0$.}
\label{tab.almost_m_ary_gamma_0}\\

\hline \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{c|}{$p$} & \multicolumn{1}{c|}{Comments} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$v$} &
\multicolumn{1}{c|}{$m$} &
\multicolumn{1}{c|}{Comments} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot
3
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
4
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
5
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
6
 &5 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
7
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
8
 &7 &exists by \cite[Example 1]{CTZ2010}\\
\hline
9
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
10
 &3 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
11
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 1]{CTZ2010}\\
\hline
12
 &11 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
13
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
14
 &13 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
15
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &7 &not exists by Theorem 4 (i) with q=3 and u=1 \\
\hline
16
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 1]{CTZ2010}\\
\hline
17
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
18
 &17 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
19
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
20
 &19 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
21
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &5 &not exists by Theorem 4 (i) with q=3 and u=1 \\
\hline
22
 &3 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &7 &not exists by \cite[Theorem 5]{CTZ2010} \\
\hline
23
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &11 &exists by \cite[Example 1]{CTZ2010}\\
\hline
24
 &23 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
25
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
26
 &5 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
27
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &13 &exists by \cite[Example 1]{CTZ2010}\\
\hline
28
 &3 &not exists by \cite[Theorem 5]{CTZ2010} \\
\hline
29
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &7 &exists by \cite[Example 1]{CTZ2010}\\
\hline
30
 &29 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
31
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 1]{CTZ2010}\\
\hline
32
 &31 &exists by \cite[Example 1]{CTZ2010}\\
\hline
33
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
34
 &3 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &11 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
35
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &17 &not exists by Theorem 4 (i) with q=5 and u=1 \\
\hline
36
 &5 &not exists by Theorem 4 (i) with q=2 and u=37 \\
\hline
 &7 &not exists by Theorem 4 (i) with q=3 and u=37 \\
\hline
37
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
38
 &37 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
39
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &19 &not exists by Theorem 4 (i) with q=3 and u=1 \\
\hline
40
 &3 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &13 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
41
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 1]{CTZ2010}\\
\hline
42
 &41 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
43
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
 &7 &exists by \cite[Example 1]{CTZ2010}\\
\hline
44
 &43 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
45
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &11 &not exists by \cite[Theorem 5]{CTZ2010} \\
\hline
46
 &3 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
47
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &23 &exists by \cite[Example 1]{CTZ2010}\\
\hline
48
 &47 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
49
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
50
 &7 &not exists by \cite{OYY2012} \\
\hline
51
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &5 &not exists by Theorem 4 (i) with q=3 and u=1 \\
\hline
52
 &3 &not exists by \cite[Theorem 5]{CTZ2010} \\
\hline
 &17 &not exists by Theorem 4 (i) with q=13 and u=1 \\
\hline
53
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &13 &exists by \cite[Example 1]{CTZ2010}\\
\hline
54
 &53 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
55
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &not exists by Theorem 4 (i) with q=5 and u=1 \\
\hline
56
 &5 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &11 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
57
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &7 &not exists by Theorem 4 (i) with q=3 and u=1 \\
\hline
58
 &3 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &19 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
59
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &29 &exists by \cite[Example 1]{CTZ2010}\\
\hline
60
 &59 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
61
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 1]{CTZ2010}\\
\hline
62
 &61 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
63
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &31 & not exists by Theorem \ref{th:100-3} \\
\hline
64
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
 &7 &exists by \cite[Example 1]{CTZ2010}\\
\hline
65
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
66
 &5 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &13 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
67
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
 &11 &exists by \cite[Example 1]{CTZ2010}\\
\hline
68
 &67 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
69
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &17 &not exists by Theorem 4 (i) with q=3 and u=1 \\
\hline
70
 &3 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &23 &not exists by Theorem 4 (i) with q=5 and u=1 \\
\hline
71
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 1]{CTZ2010}\\
\hline
 &7 &exists by \cite[Example 1]{CTZ2010}\\
\hline
72
 &71 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
73
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
74
 &73 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
75
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &37 &not exists by Theorem 4 (i) with q=3 and u=1 \\
\hline
76
 &3 &not exists by \cite{OYY2012} \\
\hline
 &5 &not exists by Theorem 4 (i) with q=19 and u=1 \\
\hline
77
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &19 & \\
\hline
78
 &7 &not exists by Theorem 4 (i) with q=3 and u=1 \\
\hline
 &11 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
79
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
 &13 &exists by \cite[Example 1]{CTZ2010}\\
\hline
80
 &79 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
81
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 1]{CTZ2010}\\
\hline
82
 &3 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
83
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &41 &exists by \cite[Example 1]{CTZ2010}\\
\hline
84
 &83 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
85
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &not exists by Theorem 4 (i) with q=5 and u=1 \\
\hline
 &7 &not exists by Theorem 4 (i) with q=5 and u=1 \\
\hline
86
 &5 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &17 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
87
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &43 &not exists by Theorem 4 (i) with q=3 and u=1 \\
\hline
88
 &3 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &29 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
89
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &11 &exists by \cite[Example 1]{CTZ2010}\\
\hline
90
 &89 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
91
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &not exists by Theorem \ref{th:100-3} \\
\hline
 &5 &not exists by Theorem 4 (i) with q=7 and u=1 \\
\hline
92
 &7 &not exists by Theorem \ref{th:100-3} \\
\hline
 &13 &not exists by Theorem 4 (i) with q=23 and u=1 \\
\hline
93
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &23 &not exists by Theorem \ref{th:100-3} \\
\hline
94
 &3 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &31 &not exists by \cite{OYY2012} \\
\hline
95
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &47 &not exists by Theorem 4 (i) with q=5 and u=1 \\
\hline
96
 &5 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
 &19 &not exists by Theorem 4 (i) with q=2 and u=1 \\
\hline
97
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 1]{CTZ2010}\\
\hline
98
 &97 &not exists by \cite[Result 5]{CTZ2010}\\
\hline
99
 &2 &not exists by \cite[Theorem 2]{CTZ2010}\\
\hline
 &7 &not exists by \cite{OYY2012} \\
\hline
100
 &3 &not exists by \cite{OYY2012} \\
\hline
 &11 &not exists by \cite{OYY2012} \\
\hline
\end{longtable}

\unskip
\unpenalty
\unpenalty
}

\unvbox\ltmcbox

\end{multicols}

\newpage
\begin{multicols}{2}

\setbox\ltmcbox\vbox{
\makeatletter\col@number\@ne
\tiny
\begin{longtable}{|l|l|l|}
\caption[m-ary]{almost $p$-ary nearly perfect sequences of period $n+1$ and type  $\gamma = -1$.}
\label{tab.almost_m_ary_gamma_m1}\\

\hline \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{c|}{$p$} & \multicolumn{1}{c|}{Comments} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$v$} &
\multicolumn{1}{c|}{$m$} &
\multicolumn{1}{c|}{Comments} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

2
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
3
 &3 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
4
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
5
 &5 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
6
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 3]{CTZ2010}\\
\hline
7
 &7 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
8
 &2 &not exists by Theorem 4 (ii) with q=3 and u=9 \\
\hline
9
 &3 &not exists by Theorem 4 (ii) with q=5 and u=2 \\
\hline
10
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 3]{CTZ2010}\\
\hline
11
 &11 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
12
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 3]{CTZ2010}\\
\hline
13
 &13 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
14
 &2 &not exists by Theorem 4 (ii) with q=3 and u=5 \\
\hline
 &7 &not exists by Theorem 4 (ii) with q=5 and u=3 \\
\hline
15
 &3 &not exists by Theorem 4 (ii) with q=2 and u=16 \\
\hline
 &5 &not exists by Theorem 4 (ii) with q=2 and u=16 \\
\hline
16
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
17
 &17 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
18
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 3]{CTZ2010}\\
\hline
19
 &19 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
20
 &2 &not exists by Theorem 4 (ii) with q=3 and u=7 \\
\hline
 &5 & \\
\hline
21
 &3 &not exists by Theorem 4 (ii) with q=2 and u=11 \\
\hline
 &7 & \\
\hline
22
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &11 &exists by \cite[Example 3]{CTZ2010}\\
\hline
23
 &23 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
24
 &2 &not exists by Theorem 4 (ii) with q=5 and u=25 \\
\hline
 &3 &not exists by Theorem 4 (ii) with q=5 and u=25 \\
\hline
25
 &5 &not exists by Theorem 4 (ii) with q=2 and u=13 \\
\hline
26
 &2 &not exists by Theorem 4 (ii) with q=3 and u=27 \\
\hline
 &13 & \\
\hline
27
 &3 & \\
\hline
28
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &7 &exists by \cite[Example 3]{CTZ2010}\\
\hline
29
 &29 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
30
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 3]{CTZ2010}\\
\hline
31
 &31 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
32
 &2 &not exists by Theorem 4 (ii) with q=11 and u=3 \\
\hline
33
 &3 &not exists by Theorem 4 (ii) with q=17 and u=2 \\
\hline
 &11 &not exists by Theorem 4 (ii) with q=17 and u=2 \\
\hline
34
 &2 &not exists by Theorem 4 (ii) with q=5 and u=7 \\
\hline
 &17 & \\
\hline
35
 &5 & \\
\hline
 &7 &not exists by Theorem 4 (ii) with q=3 and u=36 \\
\hline
36
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 3]{CTZ2010}\\
\hline
37
 &37 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
38
 &2 & \\
\hline
 &19 & \\
\hline
39
 &3 &not exists by Theorem 4 (ii) with q=5 and u=2 \\
\hline
 &13 &not exists by Theorem 4 (ii) with q=2 and u=5 \\
\hline
40
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 3]{CTZ2010}\\
\hline
41
 &41 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
42
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &7 &exists by \cite[Example 3]{CTZ2010}\\
\hline
43
 &43 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
44
 &2 &not exists by Theorem 4 (ii) with q=3 and u=45 \\
\hline
 &11 & \\
\hline
45
 &3 &not exists by Theorem 4 (ii) with q=23 and u=2 \\
\hline
 &5 &not exists by Theorem 4 (ii) with q=23 and u=2 \\
\hline
46
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &23 &exists by \cite[Example 3]{CTZ2010}\\
\hline
47
 &47 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
48
 &2 &not exists by Theorem 4 (ii) with q=7 and u=49 \\
\hline
 &3 & \\
\hline
49
 &7 &not exists by Theorem 4 (ii) with q=5 and u=25 \\
\hline
50
 &2 &not exists by Theorem 4 (ii) with q=3 and u=17 \\
\hline
 &5 & \\
\hline
51
 &3 & \\
\hline
 &17 &not exists by Theorem 4 (ii) with q=13 and u=2 \\
\hline
52
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &13 &exists by \cite[Example 3]{CTZ2010}\\
\hline
53
 &53 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
54
 &2 & \\
\hline
 &3 & \\
\hline
55
 &5 &not exists by Theorem 4 (ii) with q=7 and u=2 \\
\hline
 &11 &not exists by Theorem 4 (ii) with q=7 and u=2 \\
\hline
56
 &2 &not exists by Theorem 4 (ii) with q=3 and u=19 \\
\hline
 &7 &not exists by Theorem 4 (ii) with q=3 and u=19 \\
\hline
57
 &3 &not exists by Theorem 4 (ii) with q=29 and u=2 \\
\hline
 &19 &not exists by Theorem 4 (ii) with q=29 and u=2 \\
\hline
58
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &29 &exists by \cite[Example 3]{CTZ2010}\\
\hline
59
 &59 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
60
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 3]{CTZ2010}\\
\hline
61
 &61 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
62
 &2 &not exists by Theorem 4 (ii) with q=3 and u=63 \\
\hline
 &31 &not exists by Theorem 4 (ii) with q=3 and u=63 \\
\hline
63
 &3 &not exists by Theorem 4 (ii) with q=2 and u=32 \\
\hline
 &7 & \\
\hline
64
 &2 &not exists by Theorem 4 (ii) with q=5 and u=13 \\
\hline
65
 &5 &not exists by Theorem 4 (ii) with q=3 and u=2 \\
\hline
 &13 &not exists by Theorem 4 (ii) with q=11 and u=2 \\
\hline
66
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &11 &exists by \cite[Example 3]{CTZ2010}\\
\hline
67
 &67 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
68
 &2 &not exists by Theorem 4 (ii) with q=23 and u=3 \\
\hline
 &17 & \\
\hline
69
 &3 &not exists by Theorem 4 (ii) with q=5 and u=2 \\
\hline
 &23 &not exists by Theorem 4 (ii) with q=5 and u=2 \\
\hline
70
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &7 &exists by \cite[Example 3]{CTZ2010}\\
\hline
71
 &71 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
72
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 3]{CTZ2010}\\
\hline
73
 &73 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
74
 &2 &not exists by Theorem 4 (ii) with q=3 and u=5 \\
\hline
 &37 & \\
\hline
75
 &3 & \\
\hline
 &5 &not exists by Theorem 4 (ii) with q=19 and u=2 \\
\hline
76
 &2 &not exists by Theorem 4 (ii) with q=7 and u=11 \\
\hline
 &19 & \\
\hline
77
 &7 &not exists by Theorem 4 (ii) with q=3 and u=2 \\
\hline
 &11 &not exists by Theorem 4 (ii) with q=2 and u=3 \\
\hline
78
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &13 &exists by \cite[Example 3]{CTZ2010}\\
\hline
79
 &79 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
80
 &2 &not exists by Theorem 4 (ii) with q=3 and u=27 \\
\hline
 &5 &not exists by Theorem 4 (ii) with q=3 and u=27 \\
\hline
81
 &3 &not exists by Theorem 4 (ii) with q=41 and u=2 \\
\hline
82
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &41 &exists by \cite[Example 3]{CTZ2010}\\
\hline
83
 &83 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
84
 &2 &not exists by Theorem 4 (ii) with q=5 and u=17 \\
\hline
 &3 & \\
\hline
 &7 & \\
\hline
85
 &5 &not exists by Theorem 4 (ii) with q=43 and u=2 \\
\hline
 &17 &not exists by Theorem 4 (ii) with q=43 and u=2 \\
\hline
86
 &2 &not exists by Theorem 4 (ii) with q=3 and u=29 \\
\hline
 &43 &not exists by Theorem 4 (ii) with q=29 and u=3 \\
\hline
87
 &3 &not exists by Theorem 4 (ii) with q=2 and u=11 \\
\hline
 &29 &not exists by Theorem 4 (ii) with q=11 and u=2 \\
\hline
88
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &11 &exists by \cite[Example 3]{CTZ2010}\\
\hline
89
 &89 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
90
 &2 &not exists by Theorem 4 (ii) with q=7 and u=13 \\
\hline
 &3 & \\
\hline
 &5 &not exists by Theorem 4 (ii) with q=7 and u=13 \\
\hline
91
 &7 & \\
\hline
 &13 &not exists by Theorem 4 (ii) with q=23 and u=2 \\
\hline
92
 &2 &not exists by Theorem 4 (ii) with q=3 and u=31 \\
\hline
 &23 & \\
\hline
93
 &3 &not exists by Theorem 4 (ii) with q=47 and u=2 \\
\hline
 &31 & \\
\hline
94
 &2 &not exists by Theorem 4 (ii) with q=19 and u=5 \\
\hline
 &47 &not exists by Theorem 4 (ii) with q=19 and u=5 \\
\hline
95
 &5 &not exists by Theorem 4 (ii) with q=3 and u=2 \\
\hline
 &19 &not exists by Theorem 4 (ii) with q=2 and u=3 \\
\hline
96
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &3 &exists by \cite[Example 3]{CTZ2010}\\
\hline
97
 &97 &not exists by \cite[Theorem 7]{CTZ2010}\\
\hline
98
 &2 &not exists by Theorem 4 (ii) with q=11 and u=3 \\
\hline
 &7 & \\
\hline
99
 &3 &not exists by Theorem 4 (ii) with q=5 and u=50 \\
\hline
 &11 & \\
\hline
100
 &2 &exists by \cite[Example 3]{CTZ2010}\\
\hline
 &5 &exists by \cite[Example 3]{CTZ2010}\\
\hline

\end{longtable}

\unskip
\unpenalty
\unpenalty
}

\unvbox\ltmcbox

\end{multicols}

\newpage
\begin{multicols}{2}

\setbox\ltmcbox\vbox{
\makeatletter\col@number\@ne
\tiny
\begin{longtable}{|l|l|l|}
\caption[m-ary]{almost $p$-ary nearly perfect sequences of period $n+1$ and type  $\gamma = 1$.}
\label{tab.almost_m_ary_gamma_1}\\

\hline \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{c|}{$p$} & \multicolumn{1}{c|}{Comments} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$v$} &
\multicolumn{1}{c|}{$m$} &
\multicolumn{1}{c|}{Comments} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

4
 &2 &not exists by Theorem 4 (iii) resp. with q=3 and u=5 \\
\hline
5
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
6
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
7
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
8
 &2 &not exists by an exhaustive search \\
\hline
 &3 &not exists by an exhaustive search \\
\hline
9
 &7 &not exists by an exhaustive search \\
\hline
10
 &2 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
11
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
12
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
13
 &11 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
14
 &2 &not exists by Theorem 4 (iii) with q=7 and u=1 \\
\hline
 &3 &not exists by an exhaustive search \\
\hline
15
 &13 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
16
 &2 &not exists by Theorem 4 (iii) resp. with q=3 and u=17 \\
\hline
 &7 & \\
\hline
17
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
18
 &2 &not exists by an exhaustive search \\
\hline
19
 &17 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
20
 &2 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
21
 &19 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
22
 &2 &not exists by Theorem 4 (iii) with q=11 and u=1 \\
\hline
 &5 & \\
\hline
23
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &7 & \\
\hline
24
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &11 & \\
\hline
25
 &23 & \\
\hline
26
 &2 &not exists by Theorem 4 (iii) with q=13 and u=1 \\
\hline
 &3 & \\
\hline
27
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
28
 &2 &not exists by Theorem 4 (iii) with q=7 and u=1 \\
\hline
 &13 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
29
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
30
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
31
 &29 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
32
 &2 &not exists by an exhaustive search \\
\hline
 &3 & \\
\hline
 &5 & \\
\hline
33
 &31 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
34
 &2 &not exists by Theorem 4 (iii) with q=17 and u=1 \\
\hline
35
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &11 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
36
 &2 &not exists by Theorem 4 (iii) resp. with q=5 and u=37 \\
\hline
 &17 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
37
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &7 & \\
\hline
38
 &2 &not exists by Theorem 4 (iii) with q=19 and u=1 \\
\hline
 &3 & \\
\hline
39
 &37 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
40
 &2 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
 &19 & \\
\hline
41
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &13 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
42
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
43
 &41 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
44
 &2 &not exists by Theorem 4 (iii) with q=11 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &7 & \\
\hline
45
 &43 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
46
 &2 &not exists by Theorem 4 (iii) with q=23 and u=1 \\
\hline
 &11 & \\
\hline
47
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
48
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &23 & \\
\hline
49
 &47 & \\
\hline
50
 &2 & \\
\hline
 &3 & \\
\hline
51
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
52
 &2 &not exists by Theorem 4 (iii) with q=13 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
53
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &17 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
54
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &13 & \\
\hline
55
 &53 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
56
 &2 &not exists by Theorem 4 (iii) with q=7 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) resp. with q=5 and u=3 \\
\hline
57
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &11 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
58
 &2 &not exists by Theorem 4 (iii) with q=29 and u=1 \\
\hline
 &7 & \\
\hline
59
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &19 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
60
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &29 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
61
 &59 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
62
 &2 &not exists by Theorem 4 (iii) with q=31 and u=1 \\
\hline
 &3 & \\
\hline
 &5 & \\
\hline
63
 &61 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
64
 &2 &not exists by Theorem 4 (iii) resp. with q=7 and u=5 \\
\hline
 &31 & \\
\hline
65
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &7 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
66
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
67
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &13 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
68
 &2 &not exists by Theorem 4 (iii) with q=17 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &11 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
69
 &67 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
70
 &2 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
 &17 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
71
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &23 &not exists by Theorem 4 (iii) resp. with q=5 and u=2 \\
\hline
72
 &2 &not exists by Theorem 4 (iii) resp. with q=71 and u=73 \\
\hline
 &5 & \\
\hline
 &7 & \\
\hline
73
 &71 & \\
\hline
74
 &2 &not exists by Theorem 4 (iii) with q=37 and u=1 \\
\hline
 &3 & \\
\hline
75
 &73 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
76
 &2 &not exists by Theorem 4 (iii) with q=19 and u=1 \\
\hline
 &37 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
77
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
78
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &19 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
79
 &7 &not exists by Theorem 4 (iii) resp. with q=3 and u=2 \\
\hline
 &11 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
80
 &2 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &13 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
81
 &79 & \\
\hline
82
 &2 &not exists by Theorem 4 (iii) with q=41 and u=1 \\
\hline
 &5 & \\
\hline
83
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
84
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &41 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
85
 &83 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
86
 &2 &not exists by Theorem 4 (iii) with q=43 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) resp. with q=5 and u=3 \\
\hline
 &7 &not exists by Theorem 4 (iii) resp. with q=5 and u=3 \\
\hline
87
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &17 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
88
 &2 &not exists by Theorem 4 (iii) with q=11 and u=1 \\
\hline
 &43 & \\
\hline
89
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &29 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
90
 &2 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
 &11 & \\
\hline
91
 &89 &not exists by Theorem 4 (iii) with q=7 and u=1 \\
\hline
92
 &2 &not exists by Theorem 4 (iii) with q=23 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
93
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &13 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
94
 &2 &not exists by Theorem 4 (iii) with q=47 and u=1 \\
\hline
 &23 & \\
\hline
95
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &31 & \\
\hline
96
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &47 & \\
\hline
97
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &19 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
98
 &2 & \\
\hline
 &3 & \\
\hline
99
 &97 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
100
 &2 &not exists by Theorem 4 (iii) resp. with q=11 and u=101 \\
\hline
 &7 & \\
\hline

\end{longtable}

\unskip
\unpenalty
\unpenalty
}

\unvbox\ltmcbox

\end{multicols}

\newpage
\begin{multicols}{2}

\setbox\ltmcbox\vbox{
\makeatletter\col@number\@ne
\tiny
\begin{longtable}{|l|l|l|}
\caption[m-ary]{almost $p$-ary nearly perfect sequences of period $n+1$ and type  $\gamma = 2$.}
\label{tab.almost_m_ary_gamma_2}\\

\hline \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{c|}{$p$} & \multicolumn{1}{c|}{Comments} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$v$} &
\multicolumn{1}{c|}{$m$} &
\multicolumn{1}{c|}{Comments} \\ \hline 
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

5
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
6
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
7
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
8
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
9
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &3 &not exists by an exhaustive search\\
\hline
10
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
11
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
12
 &3 &exists and given in Section 4 \\
\hline
13
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
14
 &11 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
15
 &2 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
16
 &13 & \\
\hline
17
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
18
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
19
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
20
 &17 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
21
 &2 &not exists by Theorem 4 (iii) with q=7 and u=1 \\
\hline
 &3 &not exists by an exhaustive search \\
\hline
22
 &19 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
23
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
24
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &7 & \\
\hline
25
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &11 & \\
\hline
26
 &23 & \\
\hline
27
 &2 &not exists by an exhaustive search \\
\hline
 &3 & \\
\hline
28
 &5 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
29
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &13 & \\
\hline
30
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
31
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
32
 &29 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
33
 &2 &not exists by Theorem 4 (iii) with q=11 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=11 and u=1 \\
\hline
 &5 & \\
\hline
34
 &31 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
35
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
36
 &3 & \\
\hline
 &11 & \\
\hline
37
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &17 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
38
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
39
 &2 &not exists by Theorem 4 (iii) with q=13 and u=1 \\
\hline
 &3 & \\
\hline
40
 &37 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
41
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &19 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
42
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &13 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
43
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
44
 &41 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
45
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
46
 &43 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
47
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &11 & \\
\hline
48
 &3 & \\
\hline
 &5 & \\
\hline
49
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &23 & \\
\hline
50
 &47 & \\
\hline
51
 &2 &not exists by Theorem 4 (iii) with q=17 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=17 and u=1 \\
\hline
52
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
53
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
54
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &17 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
55
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &13 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
56
 &53 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
57
 &2 &not exists by Theorem 4 (iii) with q=19 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) resp. with q=5 and u=2 \\
\hline
58
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &11 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
59
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
60
 &3 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
 &19 & \\
\hline
61
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &29 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
62
 &59 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
63
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &3 & \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
64
 &61 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
65
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &31 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
66
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &7 & \\
\hline
67
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
68
 &5 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &13 &not exists by Theorem 4 (iii) with q=17 and u=1 \\
\hline
69
 &2 &not exists by Theorem 4 (iii) with q=23 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=23 and u=1 \\
\hline
 &11 & \\
\hline
70
 &67 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
71
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &17 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
72
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &23 & \\
\hline
73
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
74
 &71 & \\
\hline
75
 &2 & \\
\hline
 &3 & \\
\hline
76
 &73 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
77
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &37 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
78
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
79
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &19 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
80
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &11 &not exists by Theorem 4 (iii) resp. with q=2 and u=3 \\
\hline
81
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &3 & \\
\hline
 &13 & \\
\hline
82
 &79 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
83
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &5 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
84
 &3 & \\
\hline
85
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &41 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
86
 &83 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
87
 &2 &not exists by Theorem 4 (iii) with q=29 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=29 and u=1 \\
\hline
 &7 &not exists by Theorem 4 (iii) resp. with q=5 and u=2 \\
\hline
88
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &17 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
89
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &43 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
90
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &29 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
91
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &11 &not exists by Theorem 4 (iii) with q=7 and u=1 \\
\hline
92
 &89 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
93
 &2 &not exists by Theorem 4 (iii) with q=31 and u=1 \\
\hline
 &3 & \\
\hline
 &5 &not exists by Theorem 4 (iii) resp. with q=7 and u=2 \\
\hline
94
 &7 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &13 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
95
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &23 &not exists by Theorem 4 (iii) with q=5 and u=1 \\
\hline
96
 &3 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &31 & \\
\hline
97
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &47 &not exists by Theorem 4 (iii) resp. with q=5 and u=2 \\
\hline
98
 &5 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
 &19 &not exists by Theorem 4 (iii) with q=2 and u=1 \\
\hline
99
 &2 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
 &3 &not exists by Theorem 4 (iii) with q=11 and u=1 \\
\hline
100
 &97 &not exists by Theorem 4 (iii) with q=3 and u=1 \\
\hline
\end{longtable}
